Dynamic survival prediction in intensive care units from heterogeneous time series without the need for variable selection or pre-processing

We present a machine learning pipeline and model that uses the entire uncurated EHR for prediction of in-hospital mortality at arbitrary time intervals, using all available chart, lab and output events, without the need for pre-processing or feature engineering. Data for more than 45,000 American ICU patients from the MIMIC-III database were used to develop an ICU mortality prediction model. All chart, lab and output events were treated by the model in the same manner inspired by Natural Language Processing (NLP). Patient events were discretized by percentile and mapped to learnt embeddings before being passed to a Recurrent Neural Network (RNN) to provide early prediction of in-patient mortality risk. We compared mortality predictions with the Simplified Acute Physiology Score II (SAPS II) and the Oxford Acute Severity of Illness Score (OASIS). Data were split into an independent test set (10%) and a ten-fold cross-validation was carried out during training to avoid overfitting. 13,233 distinct variables with heterogeneous data types were included without manual selection or pre-processing. Recordings in the first few hours of a patient's stay were found to be strongly predictive of mortality, outperforming models using SAPS II and OASIS scores within just 2 hours and achieving a state of the art Area Under the Receiver Operating Characteristic (AUROC) value of 0.80 (95% CI 0.79-0.80) at 12 hours vs 0.70 and 0.66 for SAPS II and OASIS at 24 hours respectively. Our model achieves a very strong performance of AUROC 0.86 (95% CI 0.85-0.86) for in-patient mortality prediction after 48 hours on the MIMIC-III dataset. Predictive performance increases over the first 48 hours of the ICU stay, but suffers from diminishing returns, providing rationale for time-limited trials of critical care and suggesting that the timing of decision making can be optimised and individualised.

==> diagram.tikz <==


% Gradient Info
  
\tikzset {_qes0hbocf/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-90 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_q1wbo1w59}{150bp}{rgb(0bp)=(0.82,0.96,1);
rgb(37.5bp)=(0.82,0.96,1);
rgb(62.5bp)=(0.14,0.33,0.54);
rgb(100bp)=(0.14,0.33,0.54)}

% Gradient Info
  
\tikzset {_x97ksmmed/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-90 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_7v4f30i9u}{150bp}{rgb(0bp)=(1,0,0);
rgb(37.5bp)=(1,0,0);
rgb(46.69642857142857bp)=(1,1,0);
rgb(50.80357142857143bp)=(0,1,0);
rgb(54.73214285714286bp)=(1,1,0);
rgb(62.410714285714285bp)=(1,0,0);
rgb(100bp)=(1,0,0)}

% Gradient Info
  
\tikzset {_chl1lbpha/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-90 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_7dcmldrx8}{150bp}{rgb(0bp)=(0,1,0);
rgb(37.5bp)=(0,1,0);
rgb(57.67857142857143bp)=(1,1,0);
rgb(62.5bp)=(1,0,0);
rgb(100bp)=(1,0,0)}

% Gradient Info
  
\tikzset {_llvodeplr/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-90 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_lcf93nk89}{150bp}{rgb(0bp)=(1,0,0);
rgb(37.5bp)=(1,0,0);
rgb(44.910714285714285bp)=(1,1,0);
rgb(53.57142857142857bp)=(0,1,0);
rgb(59.10714285714286bp)=(1,1,0);
rgb(62.410714285714285bp)=(1,0,0);
rgb(100bp)=(1,0,0)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,569); %set diagram left start at 0, and has height of 569

%Rounded Rect [id:dp5729903817492192] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (4,17.46) .. controls (4,10.03) and (10.03,4) .. (17.46,4) -- (294.54,4) .. controls (301.97,4) and (308,10.03) .. (308,17.46) -- (308,194.54) .. controls (308,201.97) and (301.97,208) .. (294.54,208) -- (17.46,208) .. controls (10.03,208) and (4,201.97) .. (4,194.54) -- cycle ;
%Shape: Trapezoid [id:dp7327131321978482] 
\draw  [draw opacity=0][shading=_q1wbo1w59,_qes0hbocf] (326,354) -- (363.06,431.92) -- (378.12,431.92) -- (415.18,354) -- cycle ;
%Shape: Axis 2D [id:dp8925954710056989] 
\draw  (37.16,194.6) -- (226.43,194.6)(45.63,141.53) -- (45.63,203.45) (219.43,189.6) -- (226.43,194.6) -- (219.43,199.6) (40.63,148.53) -- (45.63,141.53) -- (50.63,148.53)  ;
%Shape: Polygon Curved [id:ds7310639088958197] 
\path  [shading=_7v4f30i9u,_x97ksmmed] (247.94,150.64) .. controls (254.02,154.89) and (245.91,155.49) .. (247.94,159.74) .. controls (249.96,163.99) and (248.95,164.6) .. (247.94,168.85) .. controls (246.92,173.1) and (247.94,181.3) .. (247.94,187.07) .. controls (247.94,192.83) and (227.67,196.17) .. (227.67,196.17) .. controls (227.67,196.17) and (227.67,141.83) .. (227.67,141.53) .. controls (227.67,141.23) and (241.86,146.39) .. (247.94,150.64) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ] (247.94,150.64) .. controls (254.02,154.89) and (245.91,155.49) .. (247.94,159.74) .. controls (249.96,163.99) and (248.95,164.6) .. (247.94,168.85) .. controls (246.92,173.1) and (247.94,181.3) .. (247.94,187.07) .. controls (247.94,192.83) and (227.67,196.17) .. (227.67,196.17) .. controls (227.67,196.17) and (227.67,141.83) .. (227.67,141.53) .. controls (227.67,141.23) and (241.86,146.39) .. (247.94,150.64) -- cycle ; % for border 

%Straight Lines [id:da38833644837002335] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (45.27,177.96) -- (55.4,168.85) -- (65.54,168.85) -- (75.67,168.85) -- (85.8,177.96) -- (95.94,168.85) -- (126.34,177.96) -- (136.47,159.74) -- (146.6,159.74) -- (156.74,177.96) -- (166.87,168.85) -- (177,177.96) -- (187.14,177.96) -- (197.27,177.96) -- (207.4,168.85) -- (217.54,168.85) -- (227.67,177.96) ;



%Shape: Axis 2D [id:dp24762258043828855] 
\draw  (378.95,195.82) -- (636.39,195.82)(390.21,110.53) -- (390.21,204.25) (629.39,190.82) -- (636.39,195.82) -- (629.39,200.82) (385.21,117.53) -- (390.21,110.53) -- (395.21,117.53)  ;
%Flowchart: Delay [id:dp027527904532448355] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (430.44,119.9) -- (430.44,127.4) .. controls (430.44,131.54) and (429.48,134.9) .. (428.29,134.9) .. controls (427.11,134.9) and (426.15,131.54) .. (426.15,127.4) -- (426.15,119.9) -- cycle ;
%Flowchart: Delay [id:dp8705835224658633] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (477.64,119.9) -- (477.64,127.4) .. controls (477.64,131.54) and (476.68,134.9) .. (475.49,134.9) .. controls (474.31,134.9) and (473.35,131.54) .. (473.35,127.4) -- (473.35,119.9) -- cycle ;
%Flowchart: Delay [id:dp838949925774831] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (524.84,119.9) -- (524.84,127.4) .. controls (524.84,131.54) and (523.87,134.9) .. (522.69,134.9) .. controls (521.51,134.9) and (520.54,131.54) .. (520.54,127.4) -- (520.54,119.9) -- cycle ;
%Flowchart: Delay [id:dp8931330352783831] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (572.03,119.9) -- (572.03,127.4) .. controls (572.03,131.54) and (571.07,134.9) .. (569.89,134.9) .. controls (568.7,134.9) and (567.74,131.54) .. (567.74,127.4) -- (567.74,119.9) -- cycle ;
%Flowchart: Delay [id:dp023532176577849562] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (619.23,119.9) -- (619.23,127.4) .. controls (619.23,131.54) and (618.27,134.9) .. (617.09,134.9) .. controls (615.9,134.9) and (614.94,131.54) .. (614.94,127.4) -- (614.94,119.9) -- cycle ;
%Shape: Rectangle [id:dp5289521061838802] 
\draw   (413.28,142.4) -- (421.86,142.4) -- (421.86,153.64) -- (413.28,153.64) -- cycle ;
%Shape: Trapezoid [id:dp9767556947504439] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 0 }  ,fill opacity=1 ] (408.99,164.89) -- (412.36,153.64) -- (422.77,153.64) -- (426.15,164.89) -- cycle ;

%Shape: Rectangle [id:dp6429937983842791] 
\draw   (490.51,142.4) -- (499.09,142.4) -- (499.09,153.64) -- (490.51,153.64) -- cycle ;
%Shape: Trapezoid [id:dp6445191376620576] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 0 }  ,fill opacity=1 ] (486.22,164.89) -- (489.59,153.64) -- (500.01,153.64) -- (503.38,164.89) -- cycle ;

%Shape: Rectangle [id:dp3880277333004669] 
\draw   (589.2,142.4) -- (597.78,142.4) -- (597.78,153.64) -- (589.2,153.64) -- cycle ;
%Shape: Trapezoid [id:dp42518900501151236] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 0 }  ,fill opacity=1 ] (584.91,164.89) -- (588.28,153.64) -- (598.69,153.64) -- (602.07,164.89) -- cycle ;

%Shape: Ellipse [id:dp023212028210542357] 
\draw   (419.71,178.95) .. controls (419.71,174.29) and (424.03,170.51) .. (429.37,170.51) .. controls (434.7,170.51) and (439.02,174.29) .. (439.02,178.95) .. controls (439.02,183.6) and (434.7,187.38) .. (429.37,187.38) .. controls (424.03,187.38) and (419.71,183.6) .. (419.71,178.95) -- cycle ;
%Shape: Ellipse [id:dp27803893677392955] 
\draw  [color={rgb, 255:red, 70; green, 140; blue, 70 }  ,draw opacity=1 ][fill={rgb, 255:red, 70; green, 140; blue, 70 }  ,fill opacity=1 ] (430.44,177.07) .. controls (430.44,175.52) and (431.88,174.26) .. (433.66,174.26) .. controls (435.43,174.26) and (436.88,175.52) .. (436.88,177.07) .. controls (436.88,178.62) and (435.43,179.88) .. (433.66,179.88) .. controls (431.88,179.88) and (430.44,178.62) .. (430.44,177.07) -- cycle ;
%Shape: Ellipse [id:dp701731913475931] 
\draw  [color={rgb, 255:red, 70; green, 140; blue, 70 }  ,draw opacity=1 ][fill={rgb, 255:red, 70; green, 140; blue, 70 }  ,fill opacity=1 ] (426.15,180.82) .. controls (426.15,179.27) and (427.59,178.01) .. (429.37,178.01) .. controls (431.14,178.01) and (432.58,179.27) .. (432.58,180.82) .. controls (432.58,182.37) and (431.14,183.63) .. (429.37,183.63) .. controls (427.59,183.63) and (426.15,182.37) .. (426.15,180.82) -- cycle ;
%Shape: Ellipse [id:dp3485442016744258] 
\draw  [color={rgb, 255:red, 70; green, 140; blue, 70 }  ,draw opacity=1 ][fill={rgb, 255:red, 93; green, 153; blue, 94 }  ,fill opacity=1 ] (426.15,177.07) .. controls (426.15,176.55) and (426.63,176.13) .. (427.22,176.13) .. controls (427.81,176.13) and (428.29,176.55) .. (428.29,177.07) .. controls (428.29,177.59) and (427.81,178.01) .. (427.22,178.01) .. controls (426.63,178.01) and (426.15,177.59) .. (426.15,177.07) -- cycle ;
%Shape: Ellipse [id:dp6496712327028538] 
\draw  [color={rgb, 255:red, 70; green, 140; blue, 70 }  ,draw opacity=1 ][fill={rgb, 255:red, 70; green, 140; blue, 70 }  ,fill opacity=1 ] (426.15,173.32) .. controls (426.15,172.81) and (426.63,172.39) .. (427.22,172.39) .. controls (427.81,172.39) and (428.29,172.81) .. (428.29,173.32) .. controls (428.29,173.84) and (427.81,174.26) .. (427.22,174.26) .. controls (426.63,174.26) and (426.15,173.84) .. (426.15,173.32) -- cycle ;
%Shape: Ellipse [id:dp8095628248212721] 
\draw  [color={rgb, 255:red, 70; green, 140; blue, 70 }  ,draw opacity=1 ][fill={rgb, 255:red, 70; green, 140; blue, 70 }  ,fill opacity=1 ] (424,178.95) .. controls (424,178.43) and (424.48,178.01) .. (425.08,178.01) .. controls (425.67,178.01) and (426.15,178.43) .. (426.15,178.95) .. controls (426.15,179.46) and (425.67,179.88) .. (425.08,179.88) .. controls (424.48,179.88) and (424,179.46) .. (424,178.95) -- cycle ;

%Shape: Ellipse [id:dp9296611233022409] 
\draw   (471.2,178.95) .. controls (471.2,174.29) and (475.52,170.51) .. (480.86,170.51) .. controls (486.19,170.51) and (490.51,174.29) .. (490.51,178.95) .. controls (490.51,183.6) and (486.19,187.38) .. (480.86,187.38) .. controls (475.52,187.38) and (471.2,183.6) .. (471.2,178.95) -- cycle ;
%Shape: Ellipse [id:dp8518055104120359] 
\draw  [color={rgb, 255:red, 70; green, 140; blue, 70 }  ,draw opacity=1 ][fill={rgb, 255:red, 70; green, 140; blue, 70 }  ,fill opacity=1 ] (481.93,177.07) .. controls (481.93,175.52) and (483.37,174.26) .. (485.15,174.26) .. controls (486.92,174.26) and (488.36,175.52) .. (488.36,177.07) .. controls (488.36,178.62) and (486.92,179.88) .. (485.15,179.88) .. controls (483.37,179.88) and (481.93,178.62) .. (481.93,177.07) -- cycle ;
%Shape: Ellipse [id:dp8814309641398244] 
\draw  [color={rgb, 255:red, 70; green, 140; blue, 70 }  ,draw opacity=1 ][fill={rgb, 255:red, 70; green, 140; blue, 70 }  ,fill opacity=1 ] (477.64,180.82) .. controls (477.64,179.27) and (479.08,178.01) .. (480.86,178.01) .. controls (482.63,178.01) and (484.07,179.27) .. (484.07,180.82) .. controls (484.07,182.37) and (482.63,183.63) .. (480.86,183.63) .. controls (479.08,183.63) and (477.64,182.37) .. (477.64,180.82) -- cycle ;
%Shape: Ellipse [id:dp8281387014619708] 
\draw  [color={rgb, 255:red, 70; green, 140; blue, 70 }  ,draw opacity=1 ][fill={rgb, 255:red, 93; green, 153; blue, 94 }  ,fill opacity=1 ] (477.64,177.07) .. controls (477.64,176.55) and (478.12,176.13) .. (478.71,176.13) .. controls (479.3,176.13) and (479.78,176.55) .. (479.78,177.07) .. controls (479.78,177.59) and (479.3,178.01) .. (478.71,178.01) .. controls (478.12,178.01) and (477.64,177.59) .. (477.64,177.07) -- cycle ;
%Shape: Ellipse [id:dp9028409507684443] 
\draw  [color={rgb, 255:red, 70; green, 140; blue, 70 }  ,draw opacity=1 ][fill={rgb, 255:red, 70; green, 140; blue, 70 }  ,fill opacity=1 ] (477.64,173.32) .. controls (477.64,172.81) and (478.12,172.39) .. (478.71,172.39) .. controls (479.3,172.39) and (479.78,172.81) .. (479.78,173.32) .. controls (479.78,173.84) and (479.3,174.26) .. (478.71,174.26) .. controls (478.12,174.26) and (477.64,173.84) .. (477.64,173.32) -- cycle ;
%Shape: Ellipse [id:dp15611554162633445] 
\draw  [color={rgb, 255:red, 70; green, 140; blue, 70 }  ,draw opacity=1 ][fill={rgb, 255:red, 70; green, 140; blue, 70 }  ,fill opacity=1 ] (475.49,178.95) .. controls (475.49,178.43) and (475.97,178.01) .. (476.56,178.01) .. controls (477.16,178.01) and (477.64,178.43) .. (477.64,178.95) .. controls (477.64,179.46) and (477.16,179.88) .. (476.56,179.88) .. controls (475.97,179.88) and (475.49,179.46) .. (475.49,178.95) -- cycle ;

%Shape: Ellipse [id:dp82956093765097] 
\draw   (526.98,178.95) .. controls (526.98,174.29) and (531.3,170.51) .. (536.63,170.51) .. controls (541.97,170.51) and (546.29,174.29) .. (546.29,178.95) .. controls (546.29,183.6) and (541.97,187.38) .. (536.63,187.38) .. controls (531.3,187.38) and (526.98,183.6) .. (526.98,178.95) -- cycle ;
%Shape: Ellipse [id:dp8239939448995337] 
\draw  [color={rgb, 255:red, 70; green, 140; blue, 70 }  ,draw opacity=1 ][fill={rgb, 255:red, 70; green, 140; blue, 70 }  ,fill opacity=1 ] (537.71,177.07) .. controls (537.71,175.52) and (539.15,174.26) .. (540.93,174.26) .. controls (542.7,174.26) and (544.14,175.52) .. (544.14,177.07) .. controls (544.14,178.62) and (542.7,179.88) .. (540.93,179.88) .. controls (539.15,179.88) and (537.71,178.62) .. (537.71,177.07) -- cycle ;
%Shape: Ellipse [id:dp894980536632245] 
\draw  [color={rgb, 255:red, 70; green, 140; blue, 70 }  ,draw opacity=1 ][fill={rgb, 255:red, 70; green, 140; blue, 70 }  ,fill opacity=1 ] (533.42,180.82) .. controls (533.42,179.27) and (534.86,178.01) .. (536.63,178.01) .. controls (538.41,178.01) and (539.85,179.27) .. (539.85,180.82) .. controls (539.85,182.37) and (538.41,183.63) .. (536.63,183.63) .. controls (534.86,183.63) and (533.42,182.37) .. (533.42,180.82) -- cycle ;
%Shape: Ellipse [id:dp15344525158455924] 
\draw  [color={rgb, 255:red, 70; green, 140; blue, 70 }  ,draw opacity=1 ][fill={rgb, 255:red, 93; green, 153; blue, 94 }  ,fill opacity=1 ] (533.42,177.07) .. controls (533.42,176.55) and (533.9,176.13) .. (534.49,176.13) .. controls (535.08,176.13) and (535.56,176.55) .. (535.56,177.07) .. controls (535.56,177.59) and (535.08,178.01) .. (534.49,178.01) .. controls (533.9,178.01) and (533.42,177.59) .. (533.42,177.07) -- cycle ;
%Shape: Ellipse [id:dp8010656904798796] 
\draw  [color={rgb, 255:red, 70; green, 140; blue, 70 }  ,draw opacity=1 ][fill={rgb, 255:red, 70; green, 140; blue, 70 }  ,fill opacity=1 ] (533.42,173.32) .. controls (533.42,172.81) and (533.9,172.39) .. (534.49,172.39) .. controls (535.08,172.39) and (535.56,172.81) .. (535.56,173.32) .. controls (535.56,173.84) and (535.08,174.26) .. (534.49,174.26) .. controls (533.9,174.26) and (533.42,173.84) .. (533.42,173.32) -- cycle ;
%Shape: Ellipse [id:dp30806966336836017] 
\draw  [color={rgb, 255:red, 70; green, 140; blue, 70 }  ,draw opacity=1 ][fill={rgb, 255:red, 70; green, 140; blue, 70 }  ,fill opacity=1 ] (531.27,178.95) .. controls (531.27,178.43) and (531.75,178.01) .. (532.34,178.01) .. controls (532.94,178.01) and (533.42,178.43) .. (533.42,178.95) .. controls (533.42,179.46) and (532.94,179.88) .. (532.34,179.88) .. controls (531.75,179.88) and (531.27,179.46) .. (531.27,178.95) -- cycle ;

%Shape: Ellipse [id:dp7263093153251425] 
\draw   (587.05,178.95) .. controls (587.05,174.29) and (591.37,170.51) .. (596.71,170.51) .. controls (602.04,170.51) and (606.36,174.29) .. (606.36,178.95) .. controls (606.36,183.6) and (602.04,187.38) .. (596.71,187.38) .. controls (591.37,187.38) and (587.05,183.6) .. (587.05,178.95) -- cycle ;
%Shape: Ellipse [id:dp7845035498224131] 
\draw  [color={rgb, 255:red, 70; green, 140; blue, 70 }  ,draw opacity=1 ][fill={rgb, 255:red, 70; green, 140; blue, 70 }  ,fill opacity=1 ] (597.78,177.07) .. controls (597.78,175.52) and (599.22,174.26) .. (601,174.26) .. controls (602.77,174.26) and (604.21,175.52) .. (604.21,177.07) .. controls (604.21,178.62) and (602.77,179.88) .. (601,179.88) .. controls (599.22,179.88) and (597.78,178.62) .. (597.78,177.07) -- cycle ;
%Shape: Ellipse [id:dp5705139502958521] 
\draw  [color={rgb, 255:red, 70; green, 140; blue, 70 }  ,draw opacity=1 ][fill={rgb, 255:red, 70; green, 140; blue, 70 }  ,fill opacity=1 ] (593.49,180.82) .. controls (593.49,179.27) and (594.93,178.01) .. (596.71,178.01) .. controls (598.48,178.01) and (599.92,179.27) .. (599.92,180.82) .. controls (599.92,182.37) and (598.48,183.63) .. (596.71,183.63) .. controls (594.93,183.63) and (593.49,182.37) .. (593.49,180.82) -- cycle ;
%Shape: Ellipse [id:dp528385027130033] 
\draw  [color={rgb, 255:red, 70; green, 140; blue, 70 }  ,draw opacity=1 ][fill={rgb, 255:red, 93; green, 153; blue, 94 }  ,fill opacity=1 ] (593.49,177.07) .. controls (593.49,176.55) and (593.97,176.13) .. (594.56,176.13) .. controls (595.15,176.13) and (595.63,176.55) .. (595.63,177.07) .. controls (595.63,177.59) and (595.15,178.01) .. (594.56,178.01) .. controls (593.97,178.01) and (593.49,177.59) .. (593.49,177.07) -- cycle ;
%Shape: Ellipse [id:dp7426718079199877] 
\draw  [color={rgb, 255:red, 70; green, 140; blue, 70 }  ,draw opacity=1 ][fill={rgb, 255:red, 70; green, 140; blue, 70 }  ,fill opacity=1 ] (593.49,173.32) .. controls (593.49,172.81) and (593.97,172.39) .. (594.56,172.39) .. controls (595.15,172.39) and (595.63,172.81) .. (595.63,173.32) .. controls (595.63,173.84) and (595.15,174.26) .. (594.56,174.26) .. controls (593.97,174.26) and (593.49,173.84) .. (593.49,173.32) -- cycle ;
%Shape: Ellipse [id:dp6755535107414463] 
\draw  [color={rgb, 255:red, 70; green, 140; blue, 70 }  ,draw opacity=1 ][fill={rgb, 255:red, 70; green, 140; blue, 70 }  ,fill opacity=1 ] (591.34,178.95) .. controls (591.34,178.43) and (591.82,178.01) .. (592.41,178.01) .. controls (593.01,178.01) and (593.49,178.43) .. (593.49,178.95) .. controls (593.49,179.46) and (593.01,179.88) .. (592.41,179.88) .. controls (591.82,179.88) and (591.34,179.46) .. (591.34,178.95) -- cycle ;

%Flowchart: Extract [id:dp5958108306875922] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (410.1,30.68) -- (414.41,38.48) -- (405.79,38.48) -- cycle ;
%Shape: Ellipse [id:dp972639798286548] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (405.79,50.17) .. controls (405.79,48.02) and (407.72,46.27) .. (410.1,46.27) .. controls (412.48,46.27) and (414.41,48.02) .. (414.41,50.17) .. controls (414.41,52.33) and (412.48,54.07) .. (410.1,54.07) .. controls (407.72,54.07) and (405.79,52.33) .. (405.79,50.17) -- cycle ;
%Rounded Rect [id:dp014269279255943124] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (405.79,61.87) .. controls (405.79,61.87) and (405.79,61.87) .. (405.79,61.87) -- (414.41,61.87) .. controls (414.41,61.87) and (414.41,61.87) .. (414.41,61.87) -- (414.41,69.67) .. controls (414.41,69.67) and (414.41,69.67) .. (414.41,69.67) -- (405.79,69.67) .. controls (405.79,69.67) and (405.79,69.67) .. (405.79,69.67) -- cycle ;
%Shape: Diamond [id:dp9230595934569885] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (405.79,85.26) -- (405.79,85.26) -- (405.79,85.26) -- (405.79,85.26) -- cycle ;
%Shape: Diamond [id:dp8799656697949361] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (427.34,77.46) -- (431.65,81.36) -- (427.34,85.26) -- (423.03,81.36) -- cycle ;
%Shape: Diamond [id:dp00893894447017507] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (496.31,77.46) -- (500.62,81.36) -- (496.31,85.26) -- (492,81.36) -- cycle ;
%Shape: Diamond [id:dp6101445438233164] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (410.1,77.46) -- (414.41,81.36) -- (410.1,85.26) -- (405.79,81.36) -- cycle ;
%Shape: Diamond [id:dp06598693813332313] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (548.03,77.46) -- (552.34,81.36) -- (548.03,85.26) -- (543.72,81.36) -- cycle ;
%Shape: Diamond [id:dp6456763938142693] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (599.76,77.46) -- (604.07,81.36) -- (599.76,85.26) -- (595.45,81.36) -- cycle ;
%Shape: Axis 2D [id:dp3801542320254192] 
\draw  (379.92,98.91) -- (638.55,98.91)(390.16,11.19) -- (390.16,108.66) (631.55,93.91) -- (638.55,98.91) -- (631.55,103.91) (385.16,18.19) -- (390.16,11.19) -- (395.16,18.19)  ;
%Rounded Rect [id:dp6705607695975657] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (423.03,61.87) .. controls (423.03,61.87) and (423.03,61.87) .. (423.03,61.87) -- (431.65,61.87) .. controls (431.65,61.87) and (431.65,61.87) .. (431.65,61.87) -- (431.65,69.67) .. controls (431.65,69.67) and (431.65,69.67) .. (431.65,69.67) -- (423.03,69.67) .. controls (423.03,69.67) and (423.03,69.67) .. (423.03,69.67) -- cycle ;
%Rounded Rect [id:dp6676732749125511] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (440.27,61.87) .. controls (440.27,61.87) and (440.27,61.87) .. (440.27,61.87) -- (448.89,61.87) .. controls (448.89,61.87) and (448.89,61.87) .. (448.89,61.87) -- (448.89,69.67) .. controls (448.89,69.67) and (448.89,69.67) .. (448.89,69.67) -- (440.27,69.67) .. controls (440.27,69.67) and (440.27,69.67) .. (440.27,69.67) -- cycle ;
%Rounded Rect [id:dp4053938866174487] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (457.51,61.87) .. controls (457.51,61.87) and (457.51,61.87) .. (457.51,61.87) -- (466.13,61.87) .. controls (466.13,61.87) and (466.13,61.87) .. (466.13,61.87) -- (466.13,69.67) .. controls (466.13,69.67) and (466.13,69.67) .. (466.13,69.67) -- (457.51,69.67) .. controls (457.51,69.67) and (457.51,69.67) .. (457.51,69.67) -- cycle ;
%Rounded Rect [id:dp7106850709612078] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (474.75,61.87) .. controls (474.75,61.87) and (474.75,61.87) .. (474.75,61.87) -- (483.37,61.87) .. controls (483.37,61.87) and (483.37,61.87) .. (483.37,61.87) -- (483.37,69.67) .. controls (483.37,69.67) and (483.37,69.67) .. (483.37,69.67) -- (474.75,69.67) .. controls (474.75,69.67) and (474.75,69.67) .. (474.75,69.67) -- cycle ;
%Rounded Rect [id:dp7340180174221858] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (492,61.87) .. controls (492,61.87) and (492,61.87) .. (492,61.87) -- (500.62,61.87) .. controls (500.62,61.87) and (500.62,61.87) .. (500.62,61.87) -- (500.62,69.67) .. controls (500.62,69.67) and (500.62,69.67) .. (500.62,69.67) -- (492,69.67) .. controls (492,69.67) and (492,69.67) .. (492,69.67) -- cycle ;
%Rounded Rect [id:dp08988274308904365] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (509.24,61.87) .. controls (509.24,61.87) and (509.24,61.87) .. (509.24,61.87) -- (517.86,61.87) .. controls (517.86,61.87) and (517.86,61.87) .. (517.86,61.87) -- (517.86,69.67) .. controls (517.86,69.67) and (517.86,69.67) .. (517.86,69.67) -- (509.24,69.67) .. controls (509.24,69.67) and (509.24,69.67) .. (509.24,69.67) -- cycle ;
%Rounded Rect [id:dp37305378327836136] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (526.48,61.87) .. controls (526.48,61.87) and (526.48,61.87) .. (526.48,61.87) -- (535.1,61.87) .. controls (535.1,61.87) and (535.1,61.87) .. (535.1,61.87) -- (535.1,69.67) .. controls (535.1,69.67) and (535.1,69.67) .. (535.1,69.67) -- (526.48,69.67) .. controls (526.48,69.67) and (526.48,69.67) .. (526.48,69.67) -- cycle ;
%Rounded Rect [id:dp8469448761674743] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (543.72,61.87) .. controls (543.72,61.87) and (543.72,61.87) .. (543.72,61.87) -- (552.34,61.87) .. controls (552.34,61.87) and (552.34,61.87) .. (552.34,61.87) -- (552.34,69.67) .. controls (552.34,69.67) and (552.34,69.67) .. (552.34,69.67) -- (543.72,69.67) .. controls (543.72,69.67) and (543.72,69.67) .. (543.72,69.67) -- cycle ;
%Rounded Rect [id:dp806478653634626] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (560.96,61.87) .. controls (560.96,61.87) and (560.96,61.87) .. (560.96,61.87) -- (569.58,61.87) .. controls (569.58,61.87) and (569.58,61.87) .. (569.58,61.87) -- (569.58,69.67) .. controls (569.58,69.67) and (569.58,69.67) .. (569.58,69.67) -- (560.96,69.67) .. controls (560.96,69.67) and (560.96,69.67) .. (560.96,69.67) -- cycle ;
%Rounded Rect [id:dp5501420024994834] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (578.2,61.87) .. controls (578.2,61.87) and (578.2,61.87) .. (578.2,61.87) -- (586.83,61.87) .. controls (586.83,61.87) and (586.83,61.87) .. (586.83,61.87) -- (586.83,69.67) .. controls (586.83,69.67) and (586.83,69.67) .. (586.83,69.67) -- (578.2,69.67) .. controls (578.2,69.67) and (578.2,69.67) .. (578.2,69.67) -- cycle ;
%Rounded Rect [id:dp04627314651559011] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (595.45,61.87) .. controls (595.45,61.87) and (595.45,61.87) .. (595.45,61.87) -- (604.07,61.87) .. controls (604.07,61.87) and (604.07,61.87) .. (604.07,61.87) -- (604.07,69.67) .. controls (604.07,69.67) and (604.07,69.67) .. (604.07,69.67) -- (595.45,69.67) .. controls (595.45,69.67) and (595.45,69.67) .. (595.45,69.67) -- cycle ;
%Rounded Rect [id:dp869534176583532] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (612.69,61.87) .. controls (612.69,61.87) and (612.69,61.87) .. (612.69,61.87) -- (621.31,61.87) .. controls (621.31,61.87) and (621.31,61.87) .. (621.31,61.87) -- (621.31,69.67) .. controls (621.31,69.67) and (621.31,69.67) .. (621.31,69.67) -- (612.69,69.67) .. controls (612.69,69.67) and (612.69,69.67) .. (612.69,69.67) -- cycle ;
%Shape: Ellipse [id:dp5747289985308599] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (423.03,50.17) .. controls (423.03,48.02) and (424.96,46.27) .. (427.34,46.27) .. controls (429.72,46.27) and (431.65,48.02) .. (431.65,50.17) .. controls (431.65,52.33) and (429.72,54.07) .. (427.34,54.07) .. controls (424.96,54.07) and (423.03,52.33) .. (423.03,50.17) -- cycle ;
%Shape: Ellipse [id:dp619442084417396] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (466.13,50.17) .. controls (466.13,48.02) and (468.06,46.27) .. (470.44,46.27) .. controls (472.82,46.27) and (474.75,48.02) .. (474.75,50.17) .. controls (474.75,52.33) and (472.82,54.07) .. (470.44,54.07) .. controls (468.06,54.07) and (466.13,52.33) .. (466.13,50.17) -- cycle ;
%Shape: Ellipse [id:dp8644405384426253] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (492,50.17) .. controls (492,48.02) and (493.93,46.27) .. (496.31,46.27) .. controls (498.69,46.27) and (500.62,48.02) .. (500.62,50.17) .. controls (500.62,52.33) and (498.69,54.07) .. (496.31,54.07) .. controls (493.93,54.07) and (492,52.33) .. (492,50.17) -- cycle ;
%Shape: Ellipse [id:dp13546769389014268] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (526.48,50.17) .. controls (526.48,48.02) and (528.41,46.27) .. (530.79,46.27) .. controls (533.17,46.27) and (535.1,48.02) .. (535.1,50.17) .. controls (535.1,52.33) and (533.17,54.07) .. (530.79,54.07) .. controls (528.41,54.07) and (526.48,52.33) .. (526.48,50.17) -- cycle ;
%Shape: Ellipse [id:dp017013070987469847] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (560.96,50.17) .. controls (560.96,48.02) and (562.89,46.27) .. (565.27,46.27) .. controls (567.65,46.27) and (569.58,48.02) .. (569.58,50.17) .. controls (569.58,52.33) and (567.65,54.07) .. (565.27,54.07) .. controls (562.89,54.07) and (560.96,52.33) .. (560.96,50.17) -- cycle ;
%Shape: Ellipse [id:dp5942079717840811] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (595.45,50.17) .. controls (595.45,48.02) and (597.38,46.27) .. (599.76,46.27) .. controls (602.14,46.27) and (604.07,48.02) .. (604.07,50.17) .. controls (604.07,52.33) and (602.14,54.07) .. (599.76,54.07) .. controls (597.38,54.07) and (595.45,52.33) .. (595.45,50.17) -- cycle ;
%Shape: Ellipse [id:dp11050122978751298] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (612.69,50.17) .. controls (612.69,48.02) and (614.62,46.27) .. (617,46.27) .. controls (619.38,46.27) and (621.31,48.02) .. (621.31,50.17) .. controls (621.31,52.33) and (619.38,54.07) .. (617,54.07) .. controls (614.62,54.07) and (612.69,52.33) .. (612.69,50.17) -- cycle ;
%Flowchart: Extract [id:dp1306259209072571] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (470.44,30.68) -- (474.75,38.48) -- (466.13,38.48) -- cycle ;
%Flowchart: Extract [id:dp9810263841025724] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (496.31,30.68) -- (500.62,38.48) -- (492,38.48) -- cycle ;
%Flowchart: Extract [id:dp9921209996972606] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (599.76,30.68) -- (604.07,38.48) -- (595.45,38.48) -- cycle ;

%Shape: Axis 2D [id:dp40655872812045346] 
\draw  (235.24,487.84) -- (490.12,487.84)(252.37,410.83) -- (252.37,501.84) (483.12,482.84) -- (490.12,487.84) -- (483.12,492.84) (247.37,417.83) -- (252.37,410.83) -- (257.37,417.83)  ;
%Shape: Axis 2D [id:dp7834355675107851] 
\draw  (35.35,129.97) -- (225.92,129.97)(45.89,78.41) -- (45.89,139.7) (218.92,124.97) -- (225.92,129.97) -- (218.92,134.97) (40.89,85.41) -- (45.89,78.41) -- (50.89,85.41)  ;
%Shape: Polygon Curved [id:ds8961909238884107] 
\path  [shading=_7dcmldrx8,_chl1lbpha] (227.89,77.77) .. controls (227.89,77.77) and (266.9,77.77) .. (268.42,77.77) .. controls (269.94,77.77) and (241.57,86.88) .. (238.02,95.98) .. controls (234.47,105.09) and (239.54,106.91) .. (238.02,114.2) .. controls (236.5,121.48) and (227.89,132.41) .. (227.89,132.41) .. controls (227.89,132.41) and (227.89,77.77) .. (227.89,77.77) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ] (227.89,77.77) .. controls (227.89,77.77) and (266.9,77.77) .. (268.42,77.77) .. controls (269.94,77.77) and (241.57,86.88) .. (238.02,95.98) .. controls (234.47,105.09) and (239.54,106.91) .. (238.02,114.2) .. controls (236.5,121.48) and (227.89,132.41) .. (227.89,132.41) .. controls (227.89,132.41) and (227.89,77.77) .. (227.89,77.77) -- cycle ; % for border 

%Straight Lines [id:da21014763051032004] 
\draw    (45.49,95.98) -- (55.62,95.98) -- (65.75,86.88) -- (75.89,95.98) -- (86.02,95.98) -- (96.15,86.88) -- (106.29,86.88) -- (116.42,95.98) -- (136.69,77.77) -- (146.82,86.88) -- (156.95,86.88) -- (167.09,95.98) -- (177.22,86.88) -- (187.35,95.98) -- (197.49,86.88) -- (207.62,95.98) -- (217.75,95.98) -- (227.89,86.88) ;



%Shape: Axis 2D [id:dp13417338724091876] 
\draw  (35.37,67.1) -- (225.92,67.1)(45.43,14.66) -- (45.43,75.95) (218.92,62.1) -- (225.92,67.1) -- (218.92,72.1) (40.43,21.66) -- (45.43,14.66) -- (50.43,21.66)  ;
%Shape: Polygon Curved [id:ds8380377154307947] 
\path  [shading=_lcf93nk89,_llvodeplr] (227.91,14.02) .. controls (227.91,14.02) and (230.95,25.17) .. (238.04,32.23) .. controls (245.13,39.29) and (257.8,44.37) .. (258.31,50.45) .. controls (258.81,56.52) and (254.25,56.21) .. (248.17,59.55) .. controls (242.09,62.89) and (227.91,68.66) .. (227.91,68.66) .. controls (227.91,68.66) and (227.91,14.02) .. (227.91,14.02) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ] (227.91,14.02) .. controls (227.91,14.02) and (230.95,25.17) .. (238.04,32.23) .. controls (245.13,39.29) and (257.8,44.37) .. (258.31,50.45) .. controls (258.81,56.52) and (254.25,56.21) .. (248.17,59.55) .. controls (242.09,62.89) and (227.91,68.66) .. (227.91,68.66) .. controls (227.91,68.66) and (227.91,14.02) .. (227.91,14.02) -- cycle ; % for border 

%Straight Lines [id:da316698032322003] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (45.51,50.45) -- (47.53,43.16) -- (51.59,50.45) -- (55.64,46.8) -- (59.69,39.52) -- (63.75,35.88) -- (67.8,32.23) -- (71.85,39.52) -- (75.91,32.23) -- (79.96,35.88) -- (84.01,28.59) -- (88.07,32.23) -- (92.12,43.16) -- (96.17,50.45) -- (100.23,46.8) -- (104.28,46.8) -- (108.33,43.16) -- (124.55,43.16) -- (128.6,50.45) -- (132.65,39.52) -- (136.71,54.09) -- (140.76,50.45) -- (148.87,50.45) -- (152.92,39.52) -- (156.97,50.45) -- (161.03,54.09) -- (165.08,46.8) -- (169.13,43.16) -- (177.24,43.16) -- (181.29,54.09) -- (189.4,54.09) -- (193.45,50.45) -- (201.56,54.09) -- (205.61,50.45) -- (209.67,43.16) -- (213.72,54.09) -- (217.77,46.8) -- (225.88,54.09) ;



%Straight Lines [id:da5296144900087068] 
\draw    (283.03,466.84) -- (298.96,452.83) ;
\draw [shift={(298.96,452.83)}, rotate = 318.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da20201126194794328] 
\draw    (330.82,431.83) -- (314.89,445.83) ;
\draw [shift={(314.89,445.83)}, rotate = 138.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(330.82,431.83)}, rotate = 138.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da34070534409202713] 
\draw    (330.82,431.83) -- (346.75,445.83) ;
\draw [shift={(346.75,445.83)}, rotate = 41.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da6376753379239961] 
\draw    (298.96,452.83) -- (314.89,445.83) ;
\draw [shift={(314.89,445.83)}, rotate = 336.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da5746590161790328] 
\draw    (378.61,431.83) -- (394.54,445.83) ;
\draw [shift={(394.54,445.83)}, rotate = 41.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da31118434102385684] 
\draw    (267.1,473.84) -- (283.03,466.84) ;
\draw [shift={(283.03,466.84)}, rotate = 336.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(267.1,473.84)}, rotate = 336.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da49254007706906533] 
\draw    (346.75,445.83) -- (362.68,431.83) ;
\draw [shift={(362.68,431.83)}, rotate = 318.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da26806539536672624] 
\draw    (362.68,431.83) -- (378.61,431.83) ;
\draw [shift={(378.61,431.83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da7655947579137468] 
\draw    (394.54,445.83) -- (410.47,431.83) ;
\draw [shift={(410.47,431.83)}, rotate = 318.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da48199763271416973] 
\draw    (426.4,424.83) -- (410.47,431.83) ;
\draw [shift={(410.47,431.83)}, rotate = 156.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(426.4,424.83)}, rotate = 156.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4108073684945419] 
\draw    (426.4,424.83) -- (442.33,424.83) ;
\draw [shift={(442.33,424.83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da5892088816797685] 
\draw    (442.33,424.83) -- (458.26,417.83) ;
\draw [shift={(458.26,417.83)}, rotate = 336.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da5349260024741884] 
\draw    (458.58,418.5) -- (474.27,418.5) ;
\draw [shift={(474.27,418.5)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Rounded Rect [id:dp8712590224600842] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.5 ] (342.08,364.89) .. controls (342.08,361.99) and (344.43,359.63) .. (347.34,359.63) -- (391.73,359.63) .. controls (394.63,359.63) and (396.99,361.99) .. (396.99,364.89) -- (396.99,380.66) .. controls (396.99,383.56) and (394.63,385.92) .. (391.73,385.92) -- (347.34,385.92) .. controls (344.43,385.92) and (342.08,383.56) .. (342.08,380.66) -- cycle ;
%Rounded Rect [id:dp34258945005685115] 
\draw   (348,17.22) .. controls (348,9.92) and (353.92,4) .. (361.22,4) -- (631.48,4) .. controls (638.78,4) and (644.7,9.92) .. (644.7,17.22) -- (644.7,194.78) .. controls (644.7,202.08) and (638.78,208) .. (631.48,208) -- (361.22,208) .. controls (353.92,208) and (348,202.08) .. (348,194.78) -- cycle ;
%Shape: Ellipse [id:dp29734809504777426] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (8.05,18.34) .. controls (8.05,12.43) and (13.38,7.64) .. (19.96,7.64) .. controls (26.54,7.64) and (31.87,12.43) .. (31.87,18.34) .. controls (31.87,24.25) and (26.54,29.04) .. (19.96,29.04) .. controls (13.38,29.04) and (8.05,24.25) .. (8.05,18.34) -- cycle ;

%Shape: Ellipse [id:dp6550077636888185] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (352.23,19.21) .. controls (352.23,13.13) and (357.9,8.2) .. (364.9,8.2) .. controls (371.89,8.2) and (377.56,13.13) .. (377.56,19.21) .. controls (377.56,25.29) and (371.89,30.22) .. (364.9,30.22) .. controls (357.9,30.22) and (352.23,25.29) .. (352.23,19.21) -- cycle ;

%Shape: Rectangle [id:dp1257774775429683] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (271.52,16.29) -- (275.7,16.29) -- (275.7,25.52) -- (271.52,25.52) -- cycle ;
%Shape: Rectangle [id:dp5056222903717011] 
\draw  [fill={rgb, 255:red, 174; green, 255; blue, 0 }  ,fill opacity=1 ] (271.52,36.79) -- (290.77,36.79) -- (290.77,42.4) -- (271.52,42.4) -- cycle ;
%Shape: Rectangle [id:dp5666011796821764] 
\draw  [fill={rgb, 255:red, 245; green, 255; blue, 0 }  ,fill opacity=1 ] (271.52,31.63) -- (284.19,31.63) -- (284.19,36.79) -- (271.52,36.79) -- cycle ;
%Shape: Rectangle [id:dp4853401688232619] 
\draw  [fill={rgb, 255:red, 255; green, 176; blue, 0 }  ,fill opacity=1 ] (271.52,25.86) -- (279.12,25.86) -- (279.12,31.32) -- (271.52,31.32) -- cycle ;
%Shape: Rectangle [id:dp9681241637536859] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (271.52,51.36) -- (299.89,51.36) -- (299.89,56.82) -- (271.52,56.82) -- cycle ;
%Shape: Rectangle [id:dp21188136834122662] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (271.52,47.11) -- (300.91,47.11) -- (300.91,51.36) -- (271.52,51.36) -- cycle ;
%Shape: Rectangle [id:dp3078307579975832] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (271.52,42.25) -- (297.87,42.25) -- (297.87,46.96) -- (271.52,46.96) -- cycle ;
%Shape: Rectangle [id:dp2442626089175981] 
\draw  [fill={rgb, 255:red, 255; green, 235; blue, 0 }  ,fill opacity=1 ] (271.52,56.82) -- (293.81,56.82) -- (293.81,62.29) -- (271.52,62.29) -- cycle ;
%Shape: Rectangle [id:dp3208612363847576] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (271.52,62.29) -- (281.65,62.29) -- (281.65,67.75) -- (271.52,67.75) -- cycle ;
%Shape: Rectangle [id:dp26478914871809733] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (271.52,78.68) -- (301.92,78.68) -- (301.92,82.32) -- (271.52,82.32) -- cycle ;
%Shape: Rectangle [id:dp675418114157037] 
\draw  [fill={rgb, 255:red, 121; green, 255; blue, 0 }  ,fill opacity=1 ] (271.52,91.43) -- (283.68,91.43) -- (283.68,96.89) -- (271.52,96.89) -- cycle ;
%Shape: Rectangle [id:dp21566758681093123] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (271.52,85.96) -- (287.73,85.96) -- (287.73,91.43) -- (271.52,91.43) -- cycle ;
%Shape: Rectangle [id:dp4668286947409548] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (271.52,82.32) -- (295.84,82.32) -- (295.84,85.96) -- (271.52,85.96) -- cycle ;
%Shape: Rectangle [id:dp27812326304568646] 
\draw  [fill={rgb, 255:red, 174; green, 255; blue, 0 }  ,fill opacity=1 ] (271.52,113.29) -- (281.65,113.29) -- (281.65,118.75) -- (271.52,118.75) -- cycle ;
%Shape: Rectangle [id:dp373029164882249] 
\draw  [fill={rgb, 255:red, 175; green, 255; blue, 0 }  ,fill opacity=1 ] (271.52,106) -- (279.63,106) -- (279.63,113.29) -- (271.52,113.29) -- cycle ;
%Shape: Rectangle [id:dp5035131688563426] 
\draw  [fill={rgb, 255:red, 103; green, 255; blue, 0 }  ,fill opacity=1 ] (271.52,96.89) -- (279.63,96.89) -- (279.63,106) -- (271.52,106) -- cycle ;
%Shape: Rectangle [id:dp0757293463584261] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 0 }  ,fill opacity=1 ] (271.52,118.75) -- (279.63,118.75) -- (279.63,124.21) -- (271.52,124.21) -- cycle ;
%Shape: Rectangle [id:dp2464717238259353] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (271.52,124.21) -- (277.6,124.21) -- (277.6,129.68) -- (271.52,129.68) -- cycle ;
%Shape: Rectangle [id:dp6569561806729687] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (271.52,140.61) -- (277.6,140.61) -- (277.6,146.07) -- (271.52,146.07) -- cycle ;
%Shape: Rectangle [id:dp967694852651233] 
\draw  [fill={rgb, 255:red, 201; green, 255; blue, 0 }  ,fill opacity=1 ] (271.52,175.21) -- (285.71,175.21) -- (285.71,182.5) -- (271.52,182.5) -- cycle ;
%Shape: Rectangle [id:dp6812632018480984] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (271.52,167.93) -- (285.71,167.93) -- (285.71,175.21) -- (271.52,175.21) -- cycle ;
%Shape: Rectangle [id:dp26153473427525054] 
\draw  [fill={rgb, 255:red, 255; green, 104; blue, 0 }  ,fill opacity=1 ] (271.52,182.5) -- (283.68,182.5) -- (283.68,189.79) -- (271.52,189.79) -- cycle ;
%Shape: Rectangle [id:dp6354131870947959] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (271.52,189.79) -- (281.65,189.79) -- (281.65,195.25) -- (271.52,195.25) -- cycle ;
%Shape: Rectangle [id:dp5804481065838047] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (271.52,146.07) -- (283.68,146.07) -- (283.68,151.54) -- (271.52,151.54) -- cycle ;
%Shape: Rectangle [id:dp8360008383703801] 
\draw  [fill={rgb, 255:red, 255; green, 156; blue, 0 }  ,fill opacity=1 ] (271.52,151.54) -- (287.73,151.54) -- (287.73,157) -- (271.52,157) -- cycle ;
%Shape: Rectangle [id:dp8812631086757816] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (271.52,162.46) -- (287.73,162.46) -- (287.73,167.93) -- (271.52,167.93) -- cycle ;
%Shape: Rectangle [id:dp6075902538542319] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 0 }  ,fill opacity=1 ] (271.52,157) -- (285.71,157) -- (285.71,162.46) -- (271.52,162.46) -- cycle ;
%Right Arrow [id:dp8753254766565193] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.5 ] (374.69,385.92) -- (374.69,413.52) -- (379.15,413.52) -- (370.24,431.92) -- (361.32,413.52) -- (365.78,413.52) -- (365.78,385.92) -- cycle ;
%Rounded Rect [id:dp03939036844859234] 
\draw   (111.64,244.37) .. controls (111.64,236.8) and (117.77,230.67) .. (125.34,230.67) -- (512.09,230.67) .. controls (519.65,230.67) and (525.79,236.8) .. (525.79,244.37) -- (525.79,492.96) .. controls (525.79,500.53) and (519.65,506.67) .. (512.09,506.67) -- (125.34,506.67) .. controls (117.77,506.67) and (111.64,500.53) .. (111.64,492.96) -- cycle ;
%Shape: Ellipse [id:dp6984131002316387] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (116.1,246.24) .. controls (116.1,240.02) and (121.31,234.98) .. (127.74,234.98) .. controls (134.17,234.98) and (139.38,240.02) .. (139.38,246.24) .. controls (139.38,252.46) and (134.17,257.5) .. (127.74,257.5) .. controls (121.31,257.5) and (116.1,252.46) .. (116.1,246.24) -- cycle ;
%Flowchart: Data [id:dp62149494215946] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 246; blue, 255 }  ,fill opacity=1 ] (366.59,232) -- (456.53,232) -- (415.05,354) -- (325.11,354) -- cycle ;

% Text Node
\draw (367.06,495.54) node  [align=left] {{\fontfamily{ptm}\selectfont Hours since admission}};
% Text Node
\draw (238.46,451.56) node [rotate=-270] [align=left] {p$\displaystyle _{\text{mortality}}$};
% Text Node
\draw (383,155.5) node [rotate=-270] [align=left] {{\footnotesize {\fontfamily{ptm}\selectfont Lab events}}};
% Text Node
\draw (369.25,373.46) node  [align=left] {{\fontfamily{ptm}\selectfont \textcolor[rgb]{1,1,1}{LSTM}}};
% Text Node
\draw (35.41,109.64) node [scale=0.7,rotate=-270] [align=left] {{\footnotesize {\fontfamily{ptm}\selectfont FiO}$\displaystyle _{2}$}};
% Text Node
\draw (39.43,41.34) node [scale=0.7,rotate=-270] [align=left] {{\footnotesize {\fontfamily{ptm}\selectfont Heart Rate}}};
% Text Node
\draw (383.16,59.43) node [scale=0.8,rotate=-270] [align=left] {{\fontfamily{ptm}\selectfont Chart events}};
% Text Node
\draw (39.19,166.12) node [scale=0.7,rotate=-270] [align=left] {{\footnotesize {\fontfamily{ptm}\selectfont Blood pH}}};
% Text Node
\draw (328.81,292.02) node [scale=0.5,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-290,xslant=-0.36] [align=left] {\textbf{{\fontfamily{ptm}\selectfont 00:29 - ETT Location [Lip]}}\\\\\textbf{{\fontfamily{ptm}\selectfont 00:29 - High MV 16}}\\\\\textbf{{\fontfamily{ptm}\selectfont \vdots}}\\\\\textbf{{\fontfamily{ptm}\selectfont 00:29 - Plateau Pressure\_15}}\\\\\textbf{{\fontfamily{ptm}\selectfont 00:45 - Arterial BP [Systolic]\_17}}\\\\\textbf{{\fontfamily{ptm}\selectfont 00:45 - calprevflg\_0}}\\\\\textbf{{\fontfamily{ptm}\selectfont \vdots}}\\\\\textbf{{\fontfamily{ptm}\selectfont 06:53 - O2AVI\_11}}\\\\\textbf{{\fontfamily{ptm}\selectfont 06:53 - Arterial Base Excess\_11}}\\\\\textbf{{\fontfamily{ptm}\selectfont \vdots}}\\\\\textbf{{\fontfamily{ptm}\selectfont 06:53 - Oxygen\_12}}\\\\\textbf{{\fontfamily{ptm}\selectfont 06:53 - PEEP\_10}}\\\\\textbf{{\fontfamily{ptm}\selectfont 07:16 - CALCULATED TOTAL CO2\_7}}\\\\\textbf{{\fontfamily{ptm}\selectfont 07:16 - OXYGEN\_12}}\\\\\textbf{{\fontfamily{ptm}\selectfont \vdots}}\\\\\textbf{{\fontfamily{ptm}\selectfont 07:58 - Ectopy Type None}}\\\\\textbf{{\fontfamily{ptm}\selectfont 07:58 - Heart Rhythm Normal Sinus}}\\\\\textbf{{\fontfamily{ptm}\selectfont 08:13 - HR Alarm [High]\_1}}\\\\\textbf{{\fontfamily{ptm}\selectfont 08:13 - Pupil Response [Left] Brisk}}\\\\\textbf{{\fontfamily{ptm}\selectfont \vdots}}\\\\\textbf{{\fontfamily{ptm}\selectfont 47:54 - Code Status Full Code}}\\\\\textbf{{\fontfamily{ptm}\selectfont 47:54 - Heart\_Rate\_9}}};
% Text Node
\draw (20.21,18.57) node [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {A};
% Text Node
\draw (365.17,19.45) node [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {B};
% Text Node
\draw (127.49,246.96) node [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {C};


\end{tikzpicture}
